Effects of phase separation on extinction times in population models

We study the effect of phase separating diffusive dynamics on the mean time to extinction in several reaction-diffusion models with slow reactions. We consider a continuum theory similar to model AB, and a simple model where individual particles on two sites undergo on-site reactions and hopping between the sites. In the slow-reaction limit, we project the models' dynamics onto suitable one-dimensional reaction coordinates, which allows derivation of quasi-equilibrium effective free energies. For weak noise, this enables characterisation of the mean time to extinction. This time can be enhanced or suppressed by the addition of phase separation, compared with homogeneous reference cases. We also discuss how Allee effects can be affected by phase separation.

==> sections/bigtikz.tex <==
\makebox[\textwidth][c]{
\scalebox{1.2}{
\begin{tikzpicture}[-,>=stealth,shorten >=1pt,auto,scale=1,node distance=3cm,thick,main node/.style={circle,draw,font=\Large}]

% green and blue
\definecolor{colorA}{rgb}{0.369214, 0.788888, 0.382914}
%\definecolor{colorB}{rgb}{0.206756, 0.371758, 0.553117}
\definecolor{colorB}{rgb}{0.99, 0.99, 0.99}


% yellow and green
%\definecolor{colorB}{rgb}{0.926106, 0.89733, 0.104071}
%\definecolor{colorA}{rgb}{0.134692, 0.658636, 0.517649}

% 0.369214, 0.788888, 0.382914 % nice green
% 0.134692, 0.658636, 0.517649 % cambridge green


\node[rectangle,
    draw = gray, dashed,
    anchor = north west,
    minimum width = 12cm, 
    minimum height = 1.5cm] at (-2.5,0.8) {};
\node[rectangle,
    draw = gray, dashed,
    anchor = north west,
    minimum width = 12cm, 
    minimum height = 3.6cm] at (-2.5,-1.2) {};
\node[rectangle,
    draw = gray, dashed,
    anchor = north west,
    minimum width = 12cm, 
    minimum height = 1.5cm] at (-2.5,-6.2+0.5) {};

\node at (-3, 0) {$\equiv$};
\node at (-3,-3) {$\equiv$};    
\node at (-3,-6.5) {$\equiv$};

\node[rectangle,draw,minimum width=0.9cm,minimum height=0.9cm] (4A)  at (-4,0) {\textbf{4G}};
\node[rectangle,draw,minimum width=0.9cm,minimum height=0.9cm] (2A)  at (-4,-3) {\textbf{2G}};
\node[rectangle,draw,minimum width=0.9cm,minimum height=0.9cm] (0A)  at (-4,-6.5) {\textbf{0G}};


%\draw (-0.55,-0.2) -- (-0.05,-0.2) ;
%\draw (0.05,-0.2) -- (0.55,-0.2) ;

  
% state boxes
\node[rectangle,draw,minimum width=1.2cm,minimum height=0.6cm] (1) at (0,0) {};
\draw[thin] (0,-0.28) -- (0,0.32) ;
\node[rectangle,draw,minimum width=1.2cm,minimum height=0.6cm] (2) at (3.5,0) {};
\draw[thin] (3.5,-0.3) -- (3.5,0.32) ;
\node[rectangle,draw,minimum width=1.2cm,minimum height=0.6cm] (3) at (7,0) {};
\draw[thin] (7,-0.3) -- (7,0.32) ;

\node[rectangle,draw,,minimum width=1.2cm,minimum height=0.6cm] (6) at (0,-4) {};
\draw[thin] (0,-4-0.3) -- (0,-4+0.32) ;
\node[rectangle,draw,,minimum width=1.2cm,minimum height=0.6cm] (7) at (3.5,-2) {};
\draw[thin] (3.5,-2-0.3) -- (3.5,-2+0.32) ;
\node[rectangle,draw,,minimum width=1.2cm,minimum height=0.6cm] (8) at (7,-4) {};
\draw[thin] (7,-4-0.3) -- (7,-4+0.32) ;

\node[rectangle,draw,,minimum width=1.2cm,minimum height=0.6cm] (12) at (0,-6.5) {};
\draw[thin] (0,-6.5-0.3) -- (0,-6.5+0.32) ;
\node[rectangle,draw,,minimum width=1.2cm,minimum height=0.6cm] (13) at (7,-6.5) {};
\draw[thin] (7,-6.5-0.3) -- (7,-6.5+0.32) ;


% state balls
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.425,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.2,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.425,0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.2,0.12){};

\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5-0.425,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5-0.2,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5-0.3125,0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5+0.3,-0.12){};

\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7-0.425,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7-0.2,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7+0.425,-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7+0.2,-0.12){};



\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.425,-4-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (-0.2,-4-0.12){};
\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (-0.3125,-4+0.12){};

\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5-0.425,-2-0.12){};
\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (3.5-0.2,-2-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (3.5+0.3125,-2-0.12){};

\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (7-0.3125,-4-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7+0.425,-4-0.12){};
\node[circle,fill=colorA,minimum size=5pt, inner sep=0pt] (c) at (7+0.2,-4-0.12){};




\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (-0.425,-6.5-0.12){};
\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (-0.2,-6.5-0.12){};

\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (7-0.3,-6.5-0.12){};
\node[circle,fill=colorB,minimum size=5pt, inner sep=0pt, line width=0.3pt, draw=black] (c) at (7+0.3,-6.5-0.12){};






% projected
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1pt]4A.south) -- ([yshift=-1pt,xshift=1pt]2A.north) node[midway,left] {}; 
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=-1pt]2A.north) -- ([yshift=1pt,xshift=-1pt]4A.south) node[midway,right] {};
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1pt]2A.south) -- ([yshift=-1pt,xshift=1pt]0A.north) node[midway,left] {}; 
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=-1pt]0A.north) -- ([yshift=1pt,xshift=-1pt]2A.south) node[midway,right] {}; 


% hopping first row
\draw[-{Stealth[left]}] ([yshift=1pt]1.east) -- ([yshift=1pt,xshift=2pt]2.west) node[midway,above] {$4$}; 
\draw[-{Stealth[left]}] ([yshift=-1pt]2.west) -- ([yshift=-1pt,xshift=-2pt]1.east) node[pos=0.46,below] {1}; 

\draw[-{Stealth[left]}] ([yshift=1pt]2.east) -- ([yshift=1pt,xshift=2pt]3.west) node[midway,above] {$3$}; 
\draw[-{Stealth[left]}] ([yshift=-1pt]3.west) -- ([yshift=-1pt,xshift=-2pt]2.east) node[pos=0.46,below] {2}; 


% hopping of A second row
\draw[-{Stealth[left]},line width=0.5mm] ([yshift=1.5pt,xshift=0pt]6.north east) -- ([yshift=1.5+1pt,xshift=1pt]7.south west) node[pos=0.75,above left,rotate=30] {$2\chi_\beta(-J_H)$}; 
\draw[-{Stealth[left]}] ([yshift=-1.5pt,xshift=0pt]7.south west) -- ([yshift=-1.5-1pt,xshift=-1pt]6.north east) node[pos=0.7,below right,rotate=30] {$\chi_\beta( J_H)$}; 

\draw[-{Stealth[left]},line width=0.5mm] ([yshift=1.5pt,xshift=0pt]7.south east) -- ([yshift=1.5-1pt,xshift=1pt]8.north west) node[pos=0.2,above right,rotate=330] {$\chi_\beta(- J_H)$}; 
\draw[-{Stealth[left]}] ([yshift=-1.5pt,xshift=0pt]8.north west) -- ([yshift=-1.5+1pt,xshift=-1pt]7.south east) node[pos=0.25,below left,rotate=330] {$2\chi_\beta( J_H)$}; 

% hopping of B second row
\draw[-{Stealth[left]},line width=0.7mm] ([yshift=1.5pt,xshift=0pt]6.east) -- ([yshift=1.5pt,xshift=2pt]8.west) node[pos=0.5,above] {$\chi_\beta(-2J_H)$}; 
\draw[-{Stealth[left]}] ([yshift=-1.5pt,xshift=0pt]8.west) -- ([yshift=-1.5pt,xshift=-2pt]6.east) node[pos=1-0.5,below] {$\chi_\beta(2J_H)$};  


% hopping third row
\draw[-{Stealth[left]}] ([yshift=1pt,xshift=0pt]12.east) -- ([yshift=1pt,xshift=2pt]13.west) node[midway,above] {2}; 
\draw[-{Stealth[left]}] ([yshift=-1pt,xshift=0pt]13.west) -- ([yshift=-1pt,xshift=-2pt]12.east) node[pos=0.485,below] {1}; 

% reaction first <-> second
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1.5pt]1.south) -- ([yshift=-1pt,xshift=1.5pt]6.north) node[midway,right] {$12 k \chi_\beta(2J_R + \mu)$}; 
\draw[-{Stealth[left]},line width=0.7mm] ([yshift=0pt,xshift=-1.5pt]6.north) -- ([yshift=1pt,xshift=-1.5pt]1.south) node[midway,left] {$k \chi_\beta(-2J_R - \mu)$};  

\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1.5pt]2.south) -- ([yshift=-1pt,xshift=1.5pt]7.north) node[pos=0.45,right] {$6k \chi_\beta(J_R + \mu)$}; 
\draw[-{Stealth[left]},line width=0.5mm] ([yshift=0pt,xshift=-1.5pt]7.north) -- ([yshift=1pt,xshift=-1.5pt]2.south) node[midway,left] {$k \chi_\beta(-J_R - \mu)$};  

\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1pt]3.south) -- ([yshift=-1pt,xshift=1pt]8.north) node[midway,right] {$2k \chi_\beta(\mu)$}; 
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=-1pt]8.north) -- ([yshift=1pt,xshift=-1pt]3.south) node[midway, left] {$k \chi_\beta(-\mu)$};  

% reaction second <-> third
\draw[-{Stealth[left]},line width=0.7mm] ([yshift=0pt,xshift=1.5pt]6.south) -- ([yshift=-1pt,xshift=1.5pt]12.north) node[midway,right] {$2k \chi(-2J_R+\mu)$};
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=-1.5pt]12.north) -- ([yshift=1pt,xshift=-1.5pt]6.south) node[midway,left] {$2k \chi_\beta(2J_R-\mu)$};

\draw[-{Stealth[left]}] ([yshift=0pt,xshift=1pt]8.south) -- ([yshift=-1pt,xshift=1pt]13.north) node[midway, right] {$2k \chi_\beta(\mu)$};
\draw[-{Stealth[left]}] ([yshift=0pt,xshift=-1pt]13.north) -- ([yshift=1pt,xshift=-1pt]8.south) node[midway, left] {$k \chi_\beta(-\mu)$};


\draw[<->,line width=0.5pt] (1,-7.5) -- (6,-7.5) node[midway, below] {fast};

\draw[->,line width=0.5pt] (10,0) -- (10,-6.5) node[midway, below, rotate=90] {slow};



\end{tikzpicture}
}
}

